Multiscale Augmented Normalizing Flows for Image Compression

Most learning-based image compression methods lack efficiency for high image quality due to their non-invertible design. The decoding function of the frequently applied compressive autoencoder architecture is only an approximated inverse of the encoding transform. This issue can be resolved by using invertible latent variable models, which allow a perfect reconstruction if no quantization is performed. Furthermore, many traditional image and video coders apply dynamic block partitioning to vary the compression of certain image regions depending on their content. Inspired by this approach, hierarchical latent spaces have been applied to learning-based compression networks. In this paper, we present a novel concept, which adapts the hierarchical latent space for augmented normalizing flows, an invertible latent variable model. Our best performing model achieved average rate savings of more than 7% over comparable single-scale models.

==> imgs/lssplit.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor = center, fill=green!20, minimum width=2.5cm},
		Attention/.style={rectangle, draw, anchor = center, fill=yellow!20},
		Activation/.style={rectangle, draw, anchor = center, fill=blue!20},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, anchor = north west,},
		myArrow/.style={-stealth},
		myArrowG/.style={*-stealth},
		myArrowL/.style={open diamond-stealth},
		myArrowRE/.style={diamond-stealth},
		myArrowR/.style={stealth-},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		Network/.style={rectangle, anchor = north west, fill = blue!10, draw = blue!60},
		]
		
		\node (inputZ) [dataBlob] at (0, 0)  {\Large$\bm{z}_{1}$};
		\node (dummy1) [label, right of=inputZ, node distance=2cm] {};
		\node (down) [Layer, below of=dummy1, node distance=0.9cm] {Conv $N$/5/2$\downarrow$};
		\node (plus) [operator, right of=dummy1, node distance=3cm] {$+$};
		\node (minus1) [label, below right=-0.1cm and -0.1cm of plus] {$\boldsymbol{-}$};
		\node (up) [Layer, below of=plus, node distance=0.9cm] {TConv $N$/5/2$\uparrow$};
		\node (dummy2) [label, below of=up, node distance=0.9cm] {};
		\node (outputZ1) [dataBlob, right of=plus, node distance=2.25cm] {\Large$\bm{z}_{11}$};
		\node (outputZ2) [dataBlob, below of=outputZ1, node distance=1.8cm] {\Large$\bm{z}_{12}$};
		
		\begin{pgfonlayer}{background}
			\node (bg) [bg, draw=orange!60, fill=orange!10, fit=(up) (down) (dummy1) (dummy2), inner sep=5pt] {};
		\end{pgfonlayer}
	
		\draw[myArrow] (inputZ) -- (plus);
		\draw[myArrow] (plus) -- (outputZ1);
		\draw[myArrow] (dummy1.center) -- (down);
		\draw[myArrow] (down) |- (outputZ2);
		\draw[myArrow] (dummy2.center) -- (up);
		\draw[myArrow] (up) -- (plus);
		
		\node (le1) [draw=red, fit=(down)] {};
		\node (le1l) [label, above, text=red, xshift=0.62cm, yshift=-0.1cm] at (le1.north west) {\small$l_e^{(1)}(\bm{z}_1|\bm{\theta})$};
		\node (ld1) [draw=blue, fit=(up)] {};
		\node (ld1l) [label, above, text=blue, xshift=0.62cm, yshift=-0.1cm] at (ld1.north west) {\small$l_d^{(1)}(\bm{z}_{12}|\bm{\theta})$};
		
	\end{tikzpicture}
\end{document}

==> imgs/lsunit_A.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor = center, fill=green!20, minimum width=2.5cm},
		Attention/.style={rectangle, draw, anchor = center, fill=yellow!20},
		Activation/.style={rectangle, draw, anchor = center, fill=blue!20},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, anchor = north west,},
		myArrow/.style={-stealth},
		myArrowG/.style={*-stealth},
		myArrowL/.style={open diamond-stealth},
		myArrowRE/.style={diamond-stealth},
		myArrowR/.style={stealth-},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		Network/.style={rectangle, anchor = north west, fill = blue!10, draw = blue!60},
		]
		
		\node (inputE) [dataBlob] at (0, 0) {\Large$\bm{u}_n$};
		\node (enc) [Layer, below of=inputE, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (outputD) [dataBlob, right of=inputE, node distance=3cm] {\Large$\bm{v}_n$};
		\node (dec) [Layer, below of=outputD, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dummy1) [label] at ($(enc)!0.5!(dec)$) {};
		\node (plus) [operator, below of=dummy1, node distance=0.75cm] {\Large$+$};
		\node (inputZ) [dataBlob, left of=plus, node distance=3.5cm] {\Large$\bm{z}_{0n}$};
		\node (outputZ) [dataBlob, right of=plus, node distance=3.6cm] {\Large$\bm{z}_{1n}$};
		\node (mask) [Misc, below of=plus, node distance=0.75cm] {Masking};
		\node (inner) [Layer, below of=mask, node distance=0.75cm] {Conv $N$/3/1$\downarrow$};
		\node (dummy2) [label, below of=inner, node distance=0.5cm] {};
		\node (outputE) [dataBlob, below of=enc, node distance=3.5cm] {\Large$\bm{u}_{n+1}$};
		\node (inputD) [dataBlob, below of=dec, node distance=3.5cm] {\Large$\bm{v}_{n+1}$};
		
		\begin{pgfonlayer}{background}
			\node (bg) [bg, draw=blue!60, fill=blue!10, fit=(enc) (dec) (dummy2), inner sep=5pt, yshift=1pt] {};
		\end{pgfonlayer}
		
		
		\draw[myArrow] (inputE) -- (enc);
		\draw[myArrowG] (enc) -- (outputE);
		\draw[myArrow] ([yshift=0.75cm] outputE.center) -- ([xshift=-0.25cm] dummy2.center) -- ([xshift=-0.25cm] inner.south);
		\draw[myArrow] ([yshift=0.75cm] inputD.center) -- ([xshift=0.25cm] dummy2.center) -- ([xshift=0.25cm] inner.south);
		\draw[myArrow] (inputD) -- (dec);
		\draw[myArrowG] (dec) -- (outputD);
		\draw[myArrow] (inner) -- (mask);
		\draw[myArrow] (mask) -- (plus.south);
		\draw[thick, densely dashed, -stealth, red] (plus.east) -| ([xshift=-0.5cm] dec.south);
		\draw[thick, densely dashed, -stealth, red] (inputZ) -- (plus.west);
		\draw[thick, densely dashed, -stealth, red] (plus.east) -- (outputZ);
		
	\end{tikzpicture}
\end{document}

==> imgs/lsunit_B.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor = center, fill=green!20, minimum width=2.5cm},
		Attention/.style={rectangle, draw, anchor = center, fill=yellow!20},
		Activation/.style={rectangle, draw, anchor = center, fill=blue!20},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, anchor = north west,},
		myArrow/.style={-stealth},
		myArrowG/.style={*-stealth},
		myArrowL/.style={open diamond-stealth},
		myArrowRE/.style={diamond-stealth},
		myArrowR/.style={stealth-},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		Network/.style={rectangle, anchor = north west, fill = blue!10, draw = blue!60},
		]
		
		\node (inputE) [dataBlob] at (0, 0) {\Large$\bm{u}_n$};
		\node (enc) [Layer, below of=inputE, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (outputD) [dataBlob, right of=inputE, node distance=6cm] {\Large$\bm{v}_n$};
		\node (dec) [Layer, below of=outputD, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (AD) [Misc, below of=enc, xshift=1.5cm] {AD};
		\node (AE) [Misc, below of=AD, node distance=0.75cm] {AE};
		\node (dummy1) [label, xshift=1cm] at ($(AD)!0.5!(AE)$) {};
		\node (GMM) [Misc, right of=dummy1] {GMM};
		\node (agg3) [Layer, below of=GMM, node distance=0.75cm] {Conv $9N$/1/1$\downarrow$};
		\node (agg2) [Layer, below of=agg3] {Conv 640/1/1$\downarrow$};
		\node (agg1) [Layer, below of=agg2] {Conv 640/1/1$\downarrow$};
		\node (MConv) [Layer, below of=agg1, node distance=1.25cm, xshift=-1cm, align=center, minimum width=1.5cm] {MConv \\ $2N$/5/1$\downarrow$};
		\node (hyp) [Network, below of=agg1, node distance=1.25cm, xshift=1cm, align=center, minimum width=1.5cm, fill=red!10, draw=red!60] {Cond. \\ Hyperprior};
		\node (Q) [Misc, below of=MConv, xshift=-1cm] {Q};
		\node (plus) [operator, below of=Q] {\Large$+$};
		\node (inputZ) [dataBlob, left of=plus, node distance=3.5cm] {\Large$\bm{z}_{1n}$};
		\node (outputZ) [dataBlob, right of=AD, node distance=6.6cm, yshift=0.45cm] {\Large$\bm{\hat{z}}_{2n}$};
		\node (mask) [Misc, below of=plus, node distance=0.75cm] {Masking};
		\node (inner) [Layer, below of=mask, node distance=0.75cm] {Conv $N$/3/1$\downarrow$};
		\node (dummy2) [label, below of=inner, node distance=0.5cm] {};
		\node (outputE) [dataBlob, below of=enc, node distance=10.125cm] {\Large$\bm{u}_{n+1}$};
		\node (inputD) [dataBlob, below of=dec, node distance=10.125cm] {\Large$\bm{v}_{n+1}$};
		
		\begin{pgfonlayer}{background}
			\node (bg) [bg, draw=blue!60, fill=blue!10, fit=(enc) (dec) (dummy2), inner sep=5pt, yshift=1pt] {};
		\end{pgfonlayer}
	
		\draw[myArrow] (inputE) -- (enc);
		\draw[myArrowG] (enc) -- (outputE);
		\draw[myArrow] ([yshift=0.75cm] outputE.center) -- ([xshift=-0.25cm] dummy2.center) -- ([xshift=-0.25cm] inner.south);
		\draw[myArrow] ([yshift=0.75cm] inputD.center) -- ([xshift=0.25cm] dummy2.center) -- ([xshift=0.25cm] inner.south);
		\draw[myArrow] (inputD) -- (dec);
		\draw[myArrowG] (dec) -- (outputD);
		\draw[myArrow] (inner) -- (mask);
		\draw[myArrow] (mask) -- (plus.south);
		\draw[myArrow] ([yshift=1cm] Q.center) -- (MConv);
		\draw[myArrow] ([yshift=0.5cm] plus.center) -| (hyp);
		\draw[myArrow] ([xshift=1.5cm] hyp.center) -- (hyp);
		\draw[myArrow] (MConv) |- ([xshift=-0.25cm, yshift=-0.5cm] agg1.center) -- ([xshift=-0.25cm] agg1.south);
		\draw[myArrow] (hyp) |- ([xshift=0.25cm, yshift=-0.5cm] agg1.center) -- ([xshift=0.25cm] agg1.south);
		\draw[myArrowL] (agg1) -- (agg2);
		\draw[myArrowL] (agg2) -- (agg3);
		\draw[myArrow] (agg3) -- (GMM);
		\draw[myArrow] (Q) -- (AE);
		\draw[myArrow, densely dashed] (GMM) -- ([xshift=-1cm] GMM.center) |- (AE);
		\draw[myArrow, densely dashed] (GMM) -- ([xshift=-1cm] GMM.center) |- (AD);
		\draw[densely dotted, -stealth] (AE) -- (AD);
		\draw[thick, densely dashed, -stealth, red] (AD) |- (outputZ);
		\draw[thick, densely dashed, -stealth, red] (AD) |- ([xshift=-0.5cm, yshift=-0.55cm] dec.center) -- ([xshift=-0.5cm] dec.south);
		\draw[thick, densely dashed, -stealth, red] (inputZ) -- (plus.west);
		\draw[myArrow] (plus.north) -- (Q);
		
	\end{tikzpicture}
\end{document}

==> imgs/m_anfic_architecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\definecolor{LSA}{rgb}{0.5882, 0.0784, 0.0784}
\definecolor{LSB}{rgb}{0.5882, 0.5882, 0.0784}
\definecolor{LSC}{rgb}{0.0784, 0.5882, 0.0784}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor = center, fill=green!20, minimum width=2.5cm},
		Attention/.style={rectangle, draw, anchor = center, fill=yellow!20},
		Activation/.style={rectangle, draw, anchor = center, fill=blue!20},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		myArrowG/.style={*-stealth},
		myArrowL/.style={open diamond-stealth},
		myArrowRE/.style={diamond-stealth},
		myArrowR/.style={stealth-},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		Network/.style={rectangle, anchor = north west, fill = blue!10, draw = blue!60},
		]
		
		\node (x) [dataBlob] at (0,0) {\Large$\bm{x}$};
		
		\node (dummy1) [label, right of=x, node distance=2cm] {};
		\node (enc01) [Layer, below of=dummy1, node distance=0.75cm] {Conv $L$/5/2$\downarrow$};
		\node (enc02) [Layer, below of=enc01, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (enc03) [Layer, below of=enc02, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		
		\node (plus0) [operator, right of=dummy1, node distance=3cm] {+};
		\node (dec01) [Layer, below of=plus0, node distance=0.75cm] {TConv 3/5/2$\uparrow$};
		\node (dec02) [Layer, below of=dec01, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dec03) [Layer, below of=dec02, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (minus0) [label, below right=-0.1cm and -0.1cm of plus0] {$\boldsymbol{-}$};
		
		\node (dummy3) [label] at ($(enc03)!0.5!(dec03)$) {};
		\node (LSUnit01) [Network, below of=dummy3, node distance=0.9cm, minimum width=5.5cm] {LS-Unit (Type A)};
		\node (LSUnit02) [Network, below of=LSUnit01, node distance=0.9cm, minimum width=5.5cm] {LS-Unit 2 (Type A)};
		
		\node (x1) [dataBlob, right of=plus0, node distance=2cm] {\Large$\bm{x}_1$};
		
		\node (dummy4) [label, right of=x1, node distance=2cm] {};
		\node (enc11) [Layer, below of=dummy4, node distance=0.75cm] {Conv $L$/5/2$\downarrow$};
		\node (enc12) [Layer, below of=enc11, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (enc13) [Layer, below of=enc12, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		
		\node (plus1) [operator, right of=dummy4, node distance=3cm] {+};
		\node (dec11) [Layer, below of=plus1, node distance=0.75cm] {TConv 3/5/2$\uparrow$};
		\node (dec12) [Layer, below of=dec11, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dec13) [Layer, below of=dec12, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (minus1) [label, below right=-0.1cm and -0.1cm of plus1] {$\boldsymbol{-}$};
		
		\node (dummy6) [label] at ($(enc13)!0.5!(dec13)$) {};
		\node (LSUnit11) [Network, below of=dummy6, node distance=0.9cm, minimum width=5.5cm] {LS-Unit 1 (Type B)};
		\node (LSUnit12) [Network, below of=LSUnit11, node distance=0.9cm, minimum width=5.5cm] {LS-Unit 2 (Type B)};
		
		\node (x2) [dataBlob, right of=plus1, node distance=2cm] {\Large$\bm{x}_2$};
		
		\node (zero0) [dataBlob, left of=LSUnit01, node distance=3.5cm] {\Large$\bm{0}$};
		\node (zero1) [dataBlob, left of=LSUnit02, node distance=3.5cm] {\Large$\bm{0}$};
		\node (z11) [dataBlob] at ($(LSUnit01)!0.5!(LSUnit11)$) {\Large$\bm{z}_{11}$};
		\node (z12) [dataBlob] at ($(LSUnit02)!0.5!(LSUnit12)$) {\Large$\bm{z}_{12}$};
		\node (z21) [dataBlob, right of=LSUnit11, node distance=3.5cm] {\Large$\hat{\bm{z}}_{21}$};
		\node (z22) [dataBlob, right of=LSUnit12, node distance=3.5cm] {\Large$\hat{\bm{z}}_{22}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [pattern=north west lines, pattern color=gray!70, fit=(zero0) (z22), inner sep=5pt] {};
		\end{pgfonlayer}
		
		\draw[myArrow] (x) -- (plus0);
		\draw[myArrow] (plus0) -- (x1);
		\draw[myArrow] (x1) -- (plus1);
		\draw[myArrow] (plus1) -- (x2);
		
		\draw[myArrow] (dummy1.center) -- (enc01);
		\draw[myArrowG] (enc01) -- (enc02);
		\draw[myArrowG] (enc02) -- (enc03);
		\draw[myArrowG] (enc03) -- ([xshift=-1.5cm] LSUnit01.north);
		\draw[myArrow] ([xshift=-1.5cm] LSUnit01.south) -- ([xshift=-1.5cm] LSUnit02.north);
		
		\draw[myArrow] ([xshift=1.5cm] LSUnit02.north) -- ([xshift=1.5cm] LSUnit01.south);
		\draw[myArrow] ([xshift=1.5cm] LSUnit01.north) -- (dec03);
		\draw[myArrowG] (dec03) -- (dec02);
		\draw[myArrowG] (dec02) -- (dec01);
		\draw[myArrow] (dec01) -- (plus0);
		
		\draw[myArrow] (dummy4.center) -- (enc11);
		\draw[myArrowG] (enc11) -- (enc12);
		\draw[myArrowG] (enc12) -- (enc13);
		\draw[myArrowG] (enc13) -- ([xshift=-1.5cm] LSUnit11.north);
		\draw[myArrow] ([xshift=-1.5cm] LSUnit11.south) -- ([xshift=-1.5cm] LSUnit12.north);
		
		\draw[myArrow] ([xshift=1.5cm] LSUnit12.north) -- ([xshift=1.5cm] LSUnit11.south);
		\draw[myArrow] ([xshift=1.5cm] LSUnit11.north) -- (dec13);
		\draw[myArrowG] (dec13) -- (dec12);
		\draw[myArrowG] (dec12) -- (dec11);
		\draw[myArrow] (dec11) -- (plus1);
		
		\draw[myArrow] (zero0) -- (LSUnit01);
		\draw[myArrow] (LSUnit01) -- (z11);
		\draw[myArrow] (z11) -- (LSUnit11);
		\draw[myArrow] (LSUnit11) -- (z21);
		\draw[myArrow] (zero1) -- (LSUnit02);
		\draw[myArrow] (LSUnit02) -- (z12);
		\draw[myArrow] (z12) -- (LSUnit12);
		\draw[myArrow] (LSUnit12) -- (z22);
		
	\end{tikzpicture}
\end{document}

==> imgs/ms_anfic_architecture.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\definecolor{LSA}{rgb}{0.5882, 0.0784, 0.0784}
\definecolor{LSB}{rgb}{0.5882, 0.5882, 0.0784}
\definecolor{LSC}{rgb}{0.0784, 0.5882, 0.0784}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor = center, fill=green!20, minimum width=2.5cm},
		Attention/.style={rectangle, draw, anchor = center, fill=yellow!20},
		Activation/.style={rectangle, draw, anchor = center, fill=blue!20},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		myArrowG/.style={*-stealth},
		myArrowL/.style={open diamond-stealth},
		myArrowRE/.style={diamond-stealth},
		myArrowR/.style={stealth-},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		Network/.style={rectangle, anchor = north west, fill = blue!10, draw = blue!60},
		]
		
		
		\node (x) [dataBlob] at (0,0) {\Large$\bm{x}$};
		\node (dummy1) [label, right of=x, node distance=2cm] {};
		\node (enc01) [Layer, below of=dummy1, node distance=0.75cm] {Conv $L$/5/2$\downarrow$};
		\node (enc02) [Layer, below of=enc01, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (enc03) [Layer, below of=enc02, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (enc04) [Layer, below of=enc03, node distance=0.9cm] {Conv $N$/5/2$\downarrow$};
		\node (plus1) [operator, below of=enc04, node distance=0.75cm] {+};
		\node (zeros) [label, left of=plus1, node distance=2cm] {\Large$\bm{0}$};
		\node (z1) [label, right of=plus1, node distance=1.5cm] {\Large$\bm{z}_1$};
		
		\node (plus2) [operator, right of=dummy1, node distance=3cm] {+};
		\node (minus1) [label, below right=-0.1cm and -0.1cm of plus2] {$\boldsymbol{-}$};
		\node (dec01) [Layer, below of=plus2, node distance=0.75cm] {TConv 3/5/2$\uparrow$};
		\node (dec02) [Layer, below of=dec01, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dec03) [Layer, below of=dec02, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dec04) [Layer, below of=dec03, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dummy4) [label, right of=z1, node distance=1.5cm] {};
		
		\node (lssplit) [Network, right of=dummy4, node distance=3.25cm, fill=orange!10, draw=orange!60, minimum width=3cm, minimum height=1.5cm, align=center, yshift=0.3cm] {Latent Split\\Network};
		
		\node (x1) [dataBlob, right of=plus2, node distance=3.75cm] {\Large$\bm{x}_1$};
		
		\node (dummy5) [label, right of=x1, node distance=3.75cm] {};
		\node (enc11) [Layer, below of=dummy5, node distance=0.75cm] {Conv $L$/5/2$\downarrow$};
		\node (enc12) [Layer, below of=enc11, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		\node (enc13) [Layer, below of=enc12, node distance=0.9cm] {Conv $L$/5/2$\downarrow$};
		
		\node (plus3) [operator, right of=dummy5, node distance=3cm] {+};
		\node (minus2) [label, below right=-0.1cm and -0.1cm of plus3] {$\boldsymbol{-}$};
		\node (dec11) [Layer, below of=plus3, node distance=0.75cm] {TConv 3/5/2$\uparrow$};
		\node (dec12) [Layer, below of=dec11, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};
		\node (dec13) [Layer, below of=dec12, node distance=0.9cm] {TConv $L$/5/2$\uparrow$};

		
		\node (dummy6) [label] at ($(enc13)!0.5!(dec13)$) {};
		\node (LSUnit11) [Network, below of=dummy6, node distance=0.9cm, minimum width=5.5cm] {LS-Unit 1 (Type B)};
		\node (LSUnit12) [Network, below of=LSUnit11, node distance=0.9cm, minimum width=5.5cm] {LS-Unit 2 (Type B)};
		
		\node (z11) [label, left of=LSUnit11, node distance=3.5cm] {\Large$\bm{z}_{11}$};
		\node (z12) [label, left of=LSUnit12, node distance=3.5cm] {\Large$\bm{z}_{12}$};
		
		\node (x2) [dataBlob, right of=plus3, node distance=2cm] {\Large$\bm{x}_2$};
		\node (z21) [label, right of=LSUnit11, node distance=3.5cm] {\Large$\hat{\bm{z}}_{21}$};
		\node (z22) [label, right of=LSUnit12, node distance=3.5cm] {\Large$\hat{\bm{z}}_{22}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [pattern=north west lines, pattern color=gray!70, fit=(lssplit) (z21) (z22), inner sep=5pt] {};
		\end{pgfonlayer}
		
		\draw[myArrow] (zeros) -- (plus1);
		\draw[myArrow] (plus1) -- (z1);
		\draw[myArrow] (x) -- (plus2);
		\draw[myArrow] (plus2) -- (x1);
		\draw[myArrow] (dummy1.center) -- (enc01);
		\draw[myArrowG] (enc01) -- (enc02);
		\draw[myArrowG] (enc02) -- (enc03);
		\draw[myArrowG] (enc03) -- (enc04);
		\draw[myArrow] (enc04) -- (plus1);
		\draw[myArrow] (z1) -- ([yshift=-0.3cm] lssplit.west);
		\draw[myArrow] (dummy4.center) -- (dec04);
		\draw[myArrowG] (dec04) -- (dec03);
		\draw[myArrowG] (dec03) -- (dec02);
		\draw[myArrowG] (dec02) -- (dec01);
		\draw[myArrow] (dec01) -- (plus2);
		
		\draw[myArrow] (x1) -- (plus3);
		\draw[myArrow] (plus3) -- (x2);
		\draw[myArrow] (dummy5.center) -- (enc11);
		\draw[myArrowG] (enc11) -- (enc12);
		\draw[myArrowG] (enc12) -- (enc13);
		\draw[myArrowG] (enc13) -- ([xshift=-1.5cm] LSUnit11.north);
		\draw[myArrow] ([xshift=-1.5cm] LSUnit11.south) -- ([xshift=-1.5cm] LSUnit12.north);
		\draw[myArrow] ([xshift=1.5cm] LSUnit12.north) -- ([xshift=1.5cm] LSUnit11.south);
		\draw[myArrow] ([xshift=1.5cm] LSUnit11.north) -- (dec13);
		\draw[myArrowG] (dec13) -- (dec12);
		\draw[myArrowG] (dec12) -- (dec11);
		\draw[myArrow] (dec11) -- (plus3);
		
		\draw[myArrow] ([yshift=0.45cm] lssplit.east) -- (z11);
		\draw[myArrow] ([yshift=-0.45cm] lssplit.east) -- (z12);
		\draw[myArrow] (z11) -- (LSUnit11);
		\draw[myArrow] (z12) -- (LSUnit12);
		\draw[myArrow] (LSUnit11) -- (z21);
		\draw[myArrow] (LSUnit12) -- (z22);
		
	\end{tikzpicture}
\end{document}
